REFRAMED: Towards Realistic Audio Description Generation for Movies

Audio Description (AD) is a verbal narration of key visual content in videos, enabling access for visually impaired audiences. Unlike standard video captioning, AD is a structured editorial task: descriptions must be inserted into gaps in dialogue and must convey only what is needed to understand the narrative being told. However, existing approaches formulate AD generation in an artificial setting where both the content and timing of descriptions are pre-specified, reducing the task to clip-level captioning. They further rely on noisy transcription and alignment pipelines, and lack the rich parallel data required for modeling narrative context. We introduce a new formulation of AD generation in which models must jointly decide what to describe and when to do it. To support this, we present REFRAMED, a high-quality dataset of 2,023 videos that span 3,302 scenes from 206 movies, with professional AD transcripts (both American and British versions), professional subtitles and aligned screenplays. We also provide a manually curated challenge set that pairs full movies with multiple AD references, together with evaluation protocols that leverage dialogue gaps and multi-reference comparisons. Experiments with state-of-the-art AD systems and multimodal LLMs show that they outperform trivial baselines but fall far short of expert human performance. Our dataset and benchmark establish a new foundation for research on video understanding.

==> figures/alignment_length_offset.tex <==
\begin{tikzpicture}
  \begin{axis}[
      xmax=1049,
      ymin=0, ymax=100,
      ymajorgrids=true,
      xmode=log,
      xlabel=Clip duration (s),
      ylabel=Offset accuracy (\%),
      grid style=dashed,
      height=5cm,
      width=\linewidth,
      ylabel style={font=\small},
      xlabel style={font=\small},
      xticklabel style={font=\small},
      yticklabel style={font=\small},
      height=5cm,
      axis x line*=bottom,
      axis y line*=left,
      axis line style={->, >=latex},
      legend pos=north west,
      legend style={
          font=\small,
          cells={anchor=west},
          opacity=0.7,
        },
    ]
    \addplot[reframed-green, thick, mark=x] coordinates{(0.002, 0.00) (0.004, 0.00) (0.008, 0.00) (0.016, 1.00) (0.032, 6.00) (0.064, 30.00) (0.128, 59.00) (0.256, 68.00) (0.512, 63.00) (1.024, 68.00) (2.048, 77.00) (4.096, 82.00) (8.192, 91.00) (16.384, 99.00) (32.768, 100.00) (65.536, 100.00) (131.072, 100.00) (262.144, 100.00) (524.288, 100.00) (1048.576, 100.00)};

    \addplot[reframed-red, thick, mark=x] coordinates{(2.048, 0.00) (4.096, 0.00) (8.192, 0.00) (16.384, 0.00) (32.768, 0.00) (65.536, 0.00) (131.072, 0.00) (262.144, 12.00) (524.288, 43.00) (1048.576, 92.00) };

    \legend{\textsc{Cross-correlation}, \textsc{RANSAC}}

  \end{axis}
\end{tikzpicture}

==> figures/alignment_length_speed.tex <==
\begin{tikzpicture}
  \begin{axis}[
      xmax=1049,
      ymin=0, ymax=100,
      ymajorgrids=true,
      xmode=log,
      xlabel=Clip duration (s),
      ylabel=Speedup accuracy (\%),
      grid style=dashed,
      height=5cm,
      width=\linewidth,
      ylabel style={font=\small},
      xlabel style={font=\small},
      xticklabel style={font=\small},
      yticklabel style={font=\small},
      height=5cm,
      axis x line*=bottom,
      axis y line*=left,
      axis line style={->, >=latex},
    ]
    \addplot[reframed-green, thick, mark=x] coordinates{((0.002, 45.00) (0.004, 45.00) (0.008, 33.00) (0.016, 15.00) (0.032, 17.00) (0.064, 43.00) (0.128, 38.00) (0.256, 56.00) (0.512, 36.00) (1.024, 21.00) (2.048, 63.00) (4.096, 85.00) (8.192, 88.00) (16.384, 96.00) (32.768, 100.00) (65.536, 100.00) (131.072, 100.00) (262.144, 100.00) (524.288, 100.00) (1048.576, 100.00)};

    \addplot[reframed-red, thick, mark=x] coordinates{(2.048, 0.00) (4.096, 0.00) (8.192, 0.00) (16.384, 0.00) (32.768, 0.00) (65.536, 0.00) (131.072, 0.00) (262.144, 11.00) (524.288, 41.00) (1048.576, 85.00)};

  \end{axis}
\end{tikzpicture}

==> figures/attribution-sweep.tex <==
\begin{tikzpicture}
  \begin{axis}[
      xmin=0.01, xmax=200,
      ymin=0, ymax=100,
      ymajorgrids=true,
      xlabel={Threshold, $\tau$ (secs)},
      ylabel={Metric score (\%)},
      xmode=log,
      log basis x=10,
      grid style=dashed,
      width=8cm,
      height=6cm,
      ylabel style={font=\small},
      xlabel style={font=\small},
      xticklabel style={font=\small},
      yticklabel style={font=\small},
      xtick={0.01, 0.1, 1, 10, 100},
      xticklabels={0.01, 0.1, 1, 10, 100},
      axis x line*=bottom,
      axis y line*=left,
      legend style={
          at={(0.02,0.98)},
          anchor=north west
        },
    ]
    \addplot[
      color=reframed-red,
      thick,
      mark=x,
      mark options={solid}
    ] coordinates {
        (0.01,  0.4)
        (0.1,   4.4)
        (0.5,  17.0)
        (1.0,  28.1)
        (2.0,  45.0)
        (3.0,  55.7)
        (4.0,  62.2)
        (5.0,  68.4)
        (6.0,  71.9)
        (7.0,  75.7)
        (8.0,  78.0)
        (9.0,  79.7)
        (10.0, 81.0)
        (15.0, 85.0)
        (20.0, 86.0)
        (25.0, 87.9)
        (30.0, 89.0)
        (60.0, 89.5)
        (120.0, 89.8)
      };
    \addlegendentry{SODA-T}

    \addplot[
      color=reframed-gold,
      thick,
      mark=x,
      mark options={solid}
    ] coordinates {
        (0.01,  0.2)
        (0.1,   2.6)
        (0.5,  10.7)
        (1.0,  18.6)
        (2.0,  34.0)
        (3.0,  44.5)
        (4.0,  50.1)
        (5.0,  54.4)
        (6.0,  56.7)
        (7.0,  57.4)
        (8.0,  58.2)
        (9.0,  60.0)
        (10.0, 61.2)
        (15.0, 63.4)
        (20.0, 63.8)
        (25.0, 64.0)
        (30.0, 64.0)
        (60.0, 65.7)
        (120.0, 67.0)
      };
    \addlegendentry{QEval-T}

  \end{axis}
\end{tikzpicture}



==> figures/contamination_ad.tex <==
\resizebox{\textwidth}{!}{%
  \begin{tikzpicture}
    \begin{axis}[
        width=20cm,
        height=8cm,
        ybar=1*\pgflinewidth,
        bar width=6pt,
        axis lines=left,
        every outer x axis line/.append style={-},
        every outer y axis line/.append style={-},
        clip=false,
        ymajorgrids=true,
        grid style={thin, gray!20, densely dashed},
        ymin=0, ymax=100,
        ytick={0,20,40,60,80,100},
        ylabel={Proportion with n-gram match (\%)},
        xlabel={$n$-gram length},
        xtick=data,
        xticklabel style={font=\footnotesize},
        yticklabel style={font=\footnotesize},
        ylabel style={font=\small},
        xlabel style={font=\small},
        tick style={color=black!50, thin},
        major tick length=2.5pt,
        legend style={
            at={(0.5,-0.15)},
            anchor=north,
            legend columns=4,
            font=\footnotesize,
            draw=none,
            column sep=4pt,
            /tikz/every even column/.append style={column sep=14pt},
          },
        enlarge x limits={abs=14pt},
      ]


      \addplot [bar shift=-3.2pt, fill=reframed-gray, draw=white, line width=0.3pt, mark=none, forget plot]
      coordinates {
          (2,100.00)
          (3,100.00)
          (4,100.00)
          (5,100.00)
          (6,100.00)
          (7,100.00)
          (8,100.00)
          (9,100.00)
          (10,100.00)
          (11,100.00)
          (12,100.00)
          (13,100.00)
          (14,100.00)
          (15,100.00)
          (16,100.00)
          (17,100.00)
          (18,100.00)
          (19,100.00)
          (20,100.00)
          (21,100.00)
          (22,100.00)
          (23,100.00)
          (24,100.00)
          (25,100.00)
          (26,100.00)
          (27,100.00)
          (28,100.00)
          (29,100.00)
          (30,100.00)
          (31,0.00)
          (32,100.00)
          (33,0.00)
          (34,0.00)
          (35,0.00)
        };

      \addplot [bar shift=3.2pt, fill=reframed-yellow, draw=white, line width=0.3pt, mark=none,forget plot]
      coordinates {
          (2,100.00)
          (3,100.00)
          (4,100.00)
          (5,100.00)
          (6,100.00)
          (7,100.00)
          (8,100.00)
          (9,100.00)
          (10,100.00)
          (11,100.00)
          (12,100.00)
          (13,100.00)
          (14,100.00)
          (15,100.00)
          (16,100.00)
          (17,100.00)
          (18,100.00)
          (19,100.00)
          (20,100.00)
          (21,100.00)
          (22,100.00)
          (23,100.00)
          (24,100.00)
          (25,100.00)
          (26,100.00)
          (27,100.00)
          (28,100.00)
          (29,100.00)
          (30,100.00)
          (31,100.00)
          (32,0.00)
          (33,100.00)
          (34,100.00)
          (35,100.00)
        };

      \addplot [bar shift=-3.2pt, fill=reframed-silver, draw=white, line width=0.3pt,
        mark=none, forget plot]
      coordinates {
          (2,100.00)
          (3,90.48)
          (4,71.26)
          (5,43.38)
          (6,26.92)
          (7,13.76)
          (8,5.94)
          (9,0.76)
          (10,0.00)
          (11,0.00)
          (12,0.00)
          (13,0.00)
          (14,0.00)
          (15,0.00)
          (16,0.00)
          (17,0.00)
          (18,0.00)
          (19,0.00)
          (20,0.00)
          (21,0.00)
          (22,0.00)
          (23,0.00)
          (24,0.00)
          (25,0.00)
          (26,0.00)
          (27,0.00)
          (28,0.00)
          (29,0.00)
          (30,0.00)
          (31,0.00)
          (32,0.00)
          (33,0.00)
          (34,0.00)
          (35,0.00)
        };

      \addplot [bar shift=3.2pt, fill=reframed-gold, draw=white, line width=0.3pt,
        mark=none, forget plot]
      coordinates {
          (2,100.00)
          (3,91.67)
          (4,64.92)
          (5,46.41)
          (6,26.09)
          (7,14.26)
          (8,6.85)
          (9,1.46)
          (10,0.52)
          (11,0.00)
          (12,0.00)
          (13,0.00)
          (14,0.00)
          (15,0.00)
          (16,0.00)
          (17,0.00)
          (18,0.00)
          (19,0.00)
          (20,0.00)
          (21,0.00)
          (22,0.00)
          (23,0.00)
          (24,0.00)
          (25,0.00)
          (26,0.00)
          (27,0.00)
          (28,0.00)
          (29,0.00)
          (30,0.00)
          (31,0.00)
          (32,0.00)
          (33,0.00)
          (34,0.00)
          (35,0.00)
        };

      \addplot [draw=none, fill=none, mark=none, forget plot,
        nodes near coords, point meta=explicit symbolic,
        every node near coord/.style={
            rotate=0,
            anchor=south,
            xshift=-4pt,
            yshift=1pt,
            font=\fontsize{3.5}{4}\selectfont\itshape,
            inner sep=0pt,
          }]
      coordinates {
          (2,100.00)[{\textcolor{reframed-silver}{28}}]
          (3,100.00)[{\textcolor{reframed-silver}{126}}]
          (4,100.00)[{\textcolor{reframed-silver}{334}}]
          (5,100.00)[{\textcolor{reframed-silver}{408}}]
          (6,100.00)[{\textcolor{reframed-silver}{468}}]
          (7,100.00)[{\textcolor{reframed-silver}{516}}]
          (8,100.00)[{\textcolor{reframed-silver}{438}}]
          (9,100.00)[{\textcolor{reframed-silver}{393}}]
          (10,100.00)[{\textcolor{reframed-silver}{260}}]
          (11,100.00)[{\textcolor{reframed-silver}{213}}]
          (12,100.00)[{\textcolor{reframed-silver}{172}}]
          (13,100.00)[{\textcolor{reframed-silver}{175}}]
          (14,100.00)[{\textcolor{reframed-silver}{161}}]
          (15,100.00)[{\textcolor{reframed-silver}{114}}]
          (16,100.00)[{\textcolor{reframed-silver}{115}}]
          (17,100.00)[{\textcolor{reframed-silver}{84}}]
          (18,100.00)[{\textcolor{reframed-silver}{79}}]
          (19,100.00)[{\textcolor{reframed-silver}{53}}]
          (20,100.00)[{\textcolor{reframed-silver}{40}}]
          (21,100.00)[{\textcolor{reframed-silver}{33}}]
          (22,100.00)[{\textcolor{reframed-silver}{21}}]
          (23,100.00)[{\textcolor{reframed-silver}{13}}]
          (24,100.00)[{\textcolor{reframed-silver}{12}}]
          (25,100.00)[{\textcolor{reframed-silver}{3}}]
          (26,100.00)[{\textcolor{reframed-silver}{8}}]
          (27,100.00)[{\textcolor{reframed-silver}{4}}]
          (28,100.00)[{\textcolor{reframed-silver}{2}}]
          (29,100.00)[{\textcolor{reframed-silver}{2}}]
          (30,100.00)[{\textcolor{reframed-silver}{1}}]
          (32,100.00)[{\textcolor{reframed-silver}{1}}]
        };

      \addplot [draw=none, fill=none, mark=none, forget plot,
        nodes near coords, point meta=explicit symbolic,
        every node near coord/.style={
            rotate=0,
            anchor=south,
            xshift=4pt,
            yshift=1pt,
            font=\fontsize{3.5}{4}\selectfont\itshape,
            inner sep=0pt,
          }]
      coordinates {
          (2,100.00)[{\textcolor{reframed-gold}{42}}]
          (3,100.00)[{\textcolor{reframed-gold}{168}}]
          (4,100.00)[{\textcolor{reframed-gold}{419}}]
          (5,100.00)[{\textcolor{reframed-gold}{599}}]
          (6,100.00)[{\textcolor{reframed-gold}{667}}]
          (7,100.00)[{\textcolor{reframed-gold}{652}}]
          (8,100.00)[{\textcolor{reframed-gold}{642}}]
          (9,100.00)[{\textcolor{reframed-gold}{481}}]
          (10,100.00)[{\textcolor{reframed-gold}{386}}]
          (11,100.00)[{\textcolor{reframed-gold}{316}}]
          (12,100.00)[{\textcolor{reframed-gold}{229}}]
          (13,100.00)[{\textcolor{reframed-gold}{187}}]
          (14,100.00)[{\textcolor{reframed-gold}{152}}]
          (15,100.00)[{\textcolor{reframed-gold}{113}}]
          (16,100.00)[{\textcolor{reframed-gold}{93}}]
          (17,100.00)[{\textcolor{reframed-gold}{66}}]
          (18,100.00)[{\textcolor{reframed-gold}{51}}]
          (19,100.00)[{\textcolor{reframed-gold}{30}}]
          (20,100.00)[{\textcolor{reframed-gold}{25}}]
          (21,100.00)[{\textcolor{reframed-gold}{21}}]
          (22,100.00)[{\textcolor{reframed-gold}{14}}]
          (23,100.00)[{\textcolor{reframed-gold}{9}}]
          (24,100.00)[{\textcolor{reframed-gold}{6}}]
          (25,100.00)[{\textcolor{reframed-gold}{3}}]
          (26,100.00)[{\textcolor{reframed-gold}{2}}]
          (27,100.00)[{\textcolor{reframed-gold}{4}}]
          (28,100.00)[{\textcolor{reframed-gold}{1}}]
          (29,100.00)[{\textcolor{reframed-gold}{3}}]
          (30,100.00)[{\textcolor{reframed-gold}{1}}]
          (31,100.00)[{\textcolor{reframed-gold}{2}}]
          (33,100.00)[{\textcolor{reframed-gold}{1}}]
          (34,100.00)[{\textcolor{reframed-gold}{1}}]
          (35,100.00)[{\textcolor{reframed-gold}{1}}]
        };

      \addlegendimage{area legend, fill=reframed-silver, draw=white, line width=0.3pt}
      \addlegendentry{Val: $\geq$ 1 match}
      \addlegendimage{area legend, fill=reframed-gray, draw=white, line width=0.3pt}
      \addlegendentry{Val: 0 matches}
      \addlegendimage{area legend, fill=reframed-gold, draw=white, line width=0.3pt}
      \addlegendentry{Test: $\geq$ 1 match}
      \addlegendimage{area legend, fill=reframed-yellow, draw=white, line width=0.3pt}
      \addlegendentry{Test: 0 matches}

    \end{axis}
  \end{tikzpicture}
}


==> figures/contamination_subs.tex <==
\resizebox{\textwidth}{!}{%
  \begin{tikzpicture}
    \begin{axis}[
        width=20cm,
        height=8cm,
        ybar=1*\pgflinewidth,
        bar width=6pt,
        axis lines=left,
        every outer x axis line/.append style={-},
        every outer y axis line/.append style={-},
        clip=false,
        ymajorgrids=true,
        grid style={thin, gray!20, densely dashed},
        ymin=0, ymax=100,
        ytick={0,20,40,60,80,100},
        ylabel={Proportion with n-gram match (\%)},
        xlabel={$n$-gram length},
        xtick=data,
        xticklabel style={font=\footnotesize},
        yticklabel style={font=\footnotesize},
        ylabel style={font=\small},
        xlabel style={font=\small},
        tick style={color=black!50, thin},
        major tick length=2.5pt,
        legend style={
            at={(0.5,-0.15)},
            anchor=north,
            legend columns=4,
            font=\footnotesize,
            draw=none,
            column sep=4pt,
            /tikz/every even column/.append style={column sep=14pt},
          },
        enlarge x limits={abs=14pt},
      ]

      \addplot [bar shift=-3.2pt, fill=reframed-gray, draw=white, line width=0.3pt, mark=none, forget plot]
      coordinates {
          (1,100.00)
          (2,100.00)
          (3,100.00)
          (4,100.00)
          (5,100.00)
          (6,100.00)
          (7,100.00)
          (8,100.00)
          (9,100.00)
          (10,100.00)
          (11,100.00)
          (12,100.00)
          (13,100.00)
          (14,100.00)
          (15,100.00)
          (16,100.00)
          (17,100.00)
          (18,100.00)
          (19,100.00)
          (20,100.00)
          (21,100.00)
          (22,100.00)
          (23,100.00)
          (24,100.00)
          (25,100.00)
          (26,100.00)
          (27,100.00)
          (28,100.00)
          (29,100.00)
        };

      \addplot [bar shift=3.2pt, fill=reframed-yellow, draw=white, line width=0.3pt, mark=none, forget plot]
      coordinates {
          (1,0.00)
          (2,100.00)
          (3,100.00)
          (4,100.00)
          (5,100.00)
          (6,100.00)
          (7,100.00)
          (8,100.00)
          (9,100.00)
          (10,100.00)
          (11,100.00)
          (12,100.00)
          (13,100.00)
          (14,100.00)
          (15,100.00)
          (16,100.00)
          (17,100.00)
          (18,100.00)
          (19,100.00)
          (20,100.00)
          (21,100.00)
          (22,100.00)
          (23,100.00)
          (24,0.00)
          (25,0.00)
          (26,0.00)
          (27,100.00)
          (28,0.00)
          (29,0.00)
        };

      \addplot [bar shift=-3.2pt, fill=reframed-silver, draw=white, line width=0.3pt,
        mark=none, forget plot]
      coordinates {
          (1,100.00)
          (2,100.00)
          (3,99.06)
          (4,92.97)
          (5,84.83)
          (6,70.00)
          (7,45.77)
          (8,35.54)
          (9,33.33)
          (10,14.44)
          (11,8.43)
          (12,11.23)
          (13,10.40)
          (14,7.94)
          (15,11.02)
          (16,7.92)
          (17,5.88)
          (18,4.76)
          (19,6.56)
          (20,2.63)
          (21,11.11)
          (22,4.55)
          (23,8.33)
          (24,0.00)
          (25,0.00)
          (26,0.00)
          (27,0.00)
          (28,0.00)
          (29,0.00)
        };

      \addplot [bar shift=3.2pt, fill=reframed-gold, draw=white, line width=0.3pt,
        mark=none, forget plot]
      coordinates {
          (1,0.00)
          (2,100.00)
          (3,99.06)
          (4,92.40)
          (5,80.34)
          (6,64.14)
          (7,36.46)
          (8,23.62)
          (9,12.75)
          (10,2.08)
          (11,0.43)
          (12,2.96)
          (13,1.29)
          (14,1.42)
          (15,2.78)
          (16,1.64)
          (17,2.56)
          (18,0.00)
          (19,0.00)
          (20,0.00)
          (21,0.00)
          (22,0.00)
          (23,0.00)
          (24,0.00)
          (25,0.00)
          (26,0.00)
          (27,0.00)
          (28,0.00)
          (29,0.00)
        };

      \addplot [draw=none, fill=none, mark=none, forget plot,
        nodes near coords, point meta=explicit symbolic,
        every node near coord/.style={
            rotate=0,
            anchor=south,
            xshift=-4pt,
            yshift=1pt,
            font=\fontsize{3.5}{4}\selectfont\itshape,
            inner sep=0pt,
          }]
      coordinates {
          (1,100.00)[{\textcolor{reframed-silver}{2}}]
          (2,100.00)[{\textcolor{reframed-silver}{177}}]
          (3,100.00)[{\textcolor{reframed-silver}{106}}]
          (4,100.00)[{\textcolor{reframed-silver}{185}}]
          (5,100.00)[{\textcolor{reframed-silver}{178}}]
          (6,100.00)[{\textcolor{reframed-silver}{210}}]
          (7,100.00)[{\textcolor{reframed-silver}{201}}]
          (8,100.00)[{\textcolor{reframed-silver}{166}}]
          (9,100.00)[{\textcolor{reframed-silver}{174}}]
          (10,100.00)[{\textcolor{reframed-silver}{187}}]
          (11,100.00)[{\textcolor{reframed-silver}{166}}]
          (12,100.00)[{\textcolor{reframed-silver}{187}}]
          (13,100.00)[{\textcolor{reframed-silver}{125}}]
          (14,100.00)[{\textcolor{reframed-silver}{126}}]
          (15,100.00)[{\textcolor{reframed-silver}{118}}]
          (16,100.00)[{\textcolor{reframed-silver}{101}}]
          (17,100.00)[{\textcolor{reframed-silver}{85}}]
          (18,100.00)[{\textcolor{reframed-silver}{63}}]
          (19,100.00)[{\textcolor{reframed-silver}{61}}]
          (20,100.00)[{\textcolor{reframed-silver}{38}}]
          (21,100.00)[{\textcolor{reframed-silver}{36}}]
          (22,100.00)[{\textcolor{reframed-silver}{22}}]
          (23,100.00)[{\textcolor{reframed-silver}{12}}]
          (24,100.00)[{\textcolor{reframed-silver}{4}}]
          (25,100.00)[{\textcolor{reframed-silver}{2}}]
          (26,100.00)[{\textcolor{reframed-silver}{3}}]
          (27,100.00)[{\textcolor{reframed-silver}{1}}]
          (28,100.00)[{\textcolor{reframed-silver}{1}}]
          (29,100.00)[{\textcolor{reframed-silver}{1}}]
        };

      \addplot [draw=none, fill=none, mark=none, forget plot,
        nodes near coords, point meta=explicit symbolic,
        every node near coord/.style={
            rotate=0,
            anchor=south,
            xshift=4pt,
            yshift=1pt,
            font=\fontsize{3.5}{4}\selectfont\itshape,
            inner sep=0pt,
          }]
      coordinates {
          (2,100.00)[{\textcolor{reframed-gold}{260}}]
          (3,100.00)[{\textcolor{reframed-gold}{213}}]
          (4,100.00)[{\textcolor{reframed-gold}{250}}]
          (5,100.00)[{\textcolor{reframed-gold}{290}}]
          (6,100.00)[{\textcolor{reframed-gold}{304}}]
          (7,100.00)[{\textcolor{reframed-gold}{288}}]
          (8,100.00)[{\textcolor{reframed-gold}{271}}]
          (9,100.00)[{\textcolor{reframed-gold}{204}}]
          (10,100.00)[{\textcolor{reframed-gold}{240}}]
          (11,100.00)[{\textcolor{reframed-gold}{230}}]
          (12,100.00)[{\textcolor{reframed-gold}{203}}]
          (13,100.00)[{\textcolor{reframed-gold}{155}}]
          (14,100.00)[{\textcolor{reframed-gold}{141}}]
          (15,100.00)[{\textcolor{reframed-gold}{72}}]
          (16,100.00)[{\textcolor{reframed-gold}{61}}]
          (17,100.00)[{\textcolor{reframed-gold}{39}}]
          (18,100.00)[{\textcolor{reframed-gold}{29}}]
          (19,100.00)[{\textcolor{reframed-gold}{18}}]
          (20,100.00)[{\textcolor{reframed-gold}{7}}]
          (21,100.00)[{\textcolor{reframed-gold}{7}}]
          (22,100.00)[{\textcolor{reframed-gold}{1}}]
          (23,100.00)[{\textcolor{reframed-gold}{2}}]
          (27,100.00)[{\textcolor{reframed-gold}{1}}]
        };

      \addlegendimage{area legend, fill=reframed-silver, draw=white, line width=0.3pt}
      \addlegendentry{Val: $\geq$ 1 match}
      \addlegendimage{area legend, fill=reframed-gray, draw=white, line width=0.3pt}
      \addlegendentry{Val: 0 matches}
      \addlegendimage{area legend, fill=reframed-gold, draw=white, line width=0.3pt}
      \addlegendentry{Test: $\geq$ 1 match}
      \addlegendimage{area legend, fill=reframed-yellow, draw=white, line width=0.3pt}
      \addlegendentry{Test: 0 matches}

    \end{axis}
  \end{tikzpicture}
}

==> figures/headline.tex <==
\begin{tikzpicture}[
    font=\sffamily\normalsize,
    >=Stealth,
  ]

  \tikzset{
    dlg/.style={rectangle, rounded corners=2pt, fill=reframed-gray, draw=black, line width=0.4pt, minimum height=1.0cm, inner sep=3pt, inner ysep=0pt, align=left},
    gapbox/.style={rectangle, rounded corners=2pt, fill=reframed-gray, line width=0.4pt, minimum height=1.0cm, inner sep=3pt, align=center, postaction={pattern=hatchgap, pattern color=reframed-yellow}, postaction={draw=black, line width=0.4pt}},
    adbox/.style={rectangle, rounded corners=2pt, fill=reframed-yellow, draw=black, line width=0.4pt, minimum height=1.0cm, inner sep=3pt, inner ysep=2pt, align=left},
    noadbox/.style={rectangle, rounded corners=2pt, fill=white, draw=black, dashed, line width=0.4pt, minimum height=1.0cm, inner sep=3pt, align=center},
    seclabel/.style={font=\sffamily\footnotesize\itshape, text=black, anchor=west},
    timetext/.style={font=\sffamily\fontsize{6}{7}\selectfont, text=black},
  }

  \fill[white, draw=black, line width=0.3pt] (-5.250, 0.120) rectangle (-4.207, 1.470);
  \node[font=\sffamily\fontsize{5}{6}\selectfont, anchor=center] at (-4.729, 1.335) {SCENE 1};
  \draw[black, line width=0.3pt] (-5.197, 1.155) -- (-4.260, 1.155);
  \draw[black, line width=0.3pt] (-5.197, 1.065) -- (-4.260, 1.065);
  \draw[black, line width=0.3pt] (-4.823, 0.930) -- (-4.635, 0.930);
  \draw[black, line width=0.3pt] (-4.964, 0.840) -- (-4.494, 0.840);
  \draw[black, line width=0.3pt] (-4.823, 0.720) -- (-4.635, 0.720);
  \draw[black, line width=0.3pt] (-4.964, 0.630) -- (-4.494, 0.630);
  \draw[black, line width=0.3pt] (-4.823, 0.510) -- (-4.635, 0.510);
  \draw[black, line width=0.3pt] (-4.964, 0.420) -- (-4.494, 0.420);
  \node[font=\sffamily\scriptsize\fontseries{bx}\selectfont, text=black] at (-3.783, 0.795) {\ldots};
  \fill[white, draw=black, line width=0.3pt] (-3.359, 0.120) rectangle (-2.316, 1.470);
  \node[font=\sffamily\fontsize{5}{6}\selectfont, anchor=center] at (-2.837, 1.335) {SCENE 25};
  \draw[black, line width=0.3pt] (-3.306, 1.155) -- (-2.369, 1.155);
  \draw[black, line width=0.3pt] (-3.306, 1.065) -- (-2.369, 1.065);
  \draw[black, line width=0.3pt] (-2.931, 0.930) -- (-2.743, 0.930);
  \draw[black, line width=0.3pt] (-3.072, 0.840) -- (-2.602, 0.840);
  \draw[black, line width=0.3pt] (-2.931, 0.720) -- (-2.743, 0.720);
  \draw[black, line width=0.3pt] (-3.072, 0.630) -- (-2.602, 0.630);
  \draw[black, line width=0.3pt] (-2.931, 0.510) -- (-2.743, 0.510);
  \draw[black, line width=0.3pt] (-3.072, 0.420) -- (-2.602, 0.420);
  \node[font=\sffamily\scriptsize\fontseries{bx}\selectfont, text=black] at (-1.892, 0.795) {\ldots};
  \fill[white, draw=black, line width=0.3pt] (-1.467, 0.120) rectangle (-0.424, 1.470);
  \node[font=\sffamily\fontsize{5}{6}\selectfont, anchor=center] at (-0.946, 1.335) {SCENE 50};
  \draw[black, line width=0.3pt] (-1.414, 1.155) -- (-0.477, 1.155);
  \draw[black, line width=0.3pt] (-1.414, 1.065) -- (-0.477, 1.065);
  \draw[black, line width=0.3pt] (-1.040, 0.930) -- (-0.852, 0.930);
  \draw[black, line width=0.3pt] (-1.181, 0.840) -- (-0.711, 0.840);
  \draw[black, line width=0.3pt] (-1.040, 0.720) -- (-0.852, 0.720);
  \draw[black, line width=0.3pt] (-1.181, 0.630) -- (-0.711, 0.630);
  \draw[black, line width=0.3pt] (-1.040, 0.510) -- (-0.852, 0.510);
  \draw[black, line width=0.3pt] (-1.181, 0.420) -- (-0.711, 0.420);
  \node[font=\sffamily\scriptsize\fontseries{bx}\selectfont, text=black] at (0.000, 0.795) {\ldots};
  \fill[white, draw=black, line width=0.3pt] (0.424, 0.120) rectangle (1.467, 1.470);
  \node[font=\sffamily\fontsize{5}{6}\selectfont, anchor=center] at (0.946, 1.335) {SCENE 75};
  \draw[black, line width=0.3pt] (0.477, 1.155) -- (1.414, 1.155);
  \draw[black, line width=0.3pt] (0.477, 1.065) -- (1.414, 1.065);
  \draw[black, line width=0.3pt] (0.852, 0.930) -- (1.040, 0.930);
  \draw[black, line width=0.3pt] (0.711, 0.840) -- (1.181, 0.840);
  \draw[black, line width=0.3pt] (0.852, 0.720) -- (1.040, 0.720);
  \draw[black, line width=0.3pt] (0.711, 0.630) -- (1.181, 0.630);
  \draw[black, line width=0.3pt] (0.852, 0.510) -- (1.040, 0.510);
  \draw[black, line width=0.3pt] (0.711, 0.420) -- (1.181, 0.420);
  \node[font=\sffamily\scriptsize\fontseries{bx}\selectfont, text=black] at (1.892, 0.795) {\ldots};
  \fill[white, draw=black, line width=0.3pt] (2.316, 0.120) rectangle (3.359, 1.470);
  \node[font=\sffamily\fontsize{5}{6}\selectfont, anchor=center] at (2.837, 1.335) {SCENE 100};
  \draw[black, line width=0.3pt] (2.369, 1.155) -- (3.306, 1.155);
  \draw[black, line width=0.3pt] (2.369, 1.065) -- (3.306, 1.065);
  \draw[black, line width=0.3pt] (2.743, 0.930) -- (2.931, 0.930);
  \draw[black, line width=0.3pt] (2.602, 0.840) -- (3.072, 0.840);
  \draw[black, line width=0.3pt] (2.743, 0.720) -- (2.931, 0.720);
  \draw[black, line width=0.3pt] (2.602, 0.630) -- (3.072, 0.630);
  \draw[black, line width=0.3pt] (2.743, 0.510) -- (2.931, 0.510);
  \draw[black, line width=0.3pt] (2.602, 0.420) -- (3.072, 0.420);
  \node[font=\sffamily\scriptsize\fontseries{bx}\selectfont, text=black] at (3.783, 0.795) {\ldots};
  \fill[white, draw=black, line width=0.3pt] (4.207, 0.120) rectangle (5.250, 1.470);
  \node[font=\sffamily\fontsize{5}{6}\selectfont, anchor=center] at (4.729, 1.335) {SCENE 120};
  \draw[black, line width=0.3pt] (4.260, 1.155) -- (5.197, 1.155);
  \draw[black, line width=0.3pt] (4.260, 1.065) -- (5.197, 1.065);
  \draw[black, line width=0.3pt] (4.635, 0.930) -- (4.823, 0.930);
  \draw[black, line width=0.3pt] (4.494, 0.840) -- (4.964, 0.840);
  \draw[black, line width=0.3pt] (4.635, 0.720) -- (4.823, 0.720);
  \draw[black, line width=0.3pt] (4.494, 0.630) -- (4.964, 0.630);
  \draw[black, line width=0.3pt] (4.635, 0.510) -- (4.823, 0.510);
  \draw[black, line width=0.3pt] (4.494, 0.420) -- (4.964, 0.420);
  \node[seclabel] at (6.150, 0.795) {\shortstack[l]{Aligned\\screenplay}};

  \draw[line width=0.4pt] (-5.250, 0.000) -- (5.250, 0.000);
  \draw[line width=0.4pt] (-5.250, -0.100) -- (-5.250, 0.100);
  \draw[line width=0.4pt] (5.250, -0.100) -- (5.250, 0.100);

  \draw[line width=0.4pt] (-1.698, -0.160) -- (-1.593, -0.160);
  \draw[line width=0.4pt] (-1.698, -0.220) -- (-1.698, -0.100);
  \draw[line width=0.4pt] (-1.593, -0.220) -- (-1.593, -0.100);
  \draw[line width=0.4pt] (0.100, -0.160) -- (0.210, -0.160);
  \draw[line width=0.4pt] (0.100, -0.220) -- (0.100, -0.100);
  \draw[line width=0.4pt] (0.210, -0.220) -- (0.210, -0.100);
  \draw[line width=0.4pt] (1.313, -0.160) -- (1.463, -0.160);
  \draw[line width=0.4pt] (1.313, -0.220) -- (1.313, -0.100);
  \draw[line width=0.4pt] (1.463, -0.220) -- (1.463, -0.100);
  \draw[line width=0.4pt] (2.805, -0.160) -- (2.915, -0.160);
  \draw[line width=0.4pt] (2.805, -0.220) -- (2.805, -0.100);
  \draw[line width=0.4pt] (2.915, -0.220) -- (2.915, -0.100);
  \draw[line width=0.4pt] (3.115, -0.160) -- (3.253, -0.160);
  \draw[line width=0.4pt] (3.115, -0.220) -- (3.115, -0.100);
  \draw[line width=0.4pt] (3.253, -0.220) -- (3.253, -0.100);
  \draw[line width=0.4pt] (3.292, -0.160) -- (3.463, -0.160);
  \draw[line width=0.4pt] (3.292, -0.220) -- (3.292, -0.100);
  \draw[line width=0.4pt] (3.463, -0.220) -- (3.463, -0.100);
  \draw[line width=0.4pt] (3.503, -0.160) -- (3.632, -0.160);
  \draw[line width=0.4pt] (3.503, -0.220) -- (3.503, -0.100);
  \draw[line width=0.4pt] (3.632, -0.220) -- (3.632, -0.100);
  \draw[line width=0.4pt] (3.661, -0.160) -- (3.736, -0.160);
  \draw[line width=0.4pt] (3.661, -0.220) -- (3.661, -0.100);
  \draw[line width=0.4pt] (3.736, -0.220) -- (3.736, -0.100);
  \draw[line width=0.4pt] (4.783, -0.160) -- (4.884, -0.160);
  \draw[line width=0.4pt] (4.783, -0.220) -- (4.783, -0.100);
  \draw[line width=0.4pt] (4.884, -0.220) -- (4.884, -0.100);
  \draw[line width=0.4pt] (5.129, -0.160) -- (5.250, -0.160);
  \draw[line width=0.4pt] (5.129, -0.220) -- (5.129, -0.100);
  \draw[line width=0.4pt] (5.250, -0.220) -- (5.250, -0.100);
  \node[seclabel] at (6.150, -0.160) {\shortstack[l]{Video\\excerpts}};

  \draw[black, dashed, line width=0.4pt] (5.185, -0.160) -- (-5.750, -0.890);
  \draw[black, dashed, line width=0.4pt] (5.202, -0.160) -- (5.750, -0.890);

  \node[font=\sffamily\scriptsize\fontseries{bx}\selectfont, text=black] at (-5.950, -1.660) {\ldots};
  \node at (-3.883, -1.660) {\includegraphics[width=3.733cm]{figures/frames/frame_1.png}};
  \node at (-0.000, -1.660) {\includegraphics[width=3.733cm]{figures/frames/frame_2.png}};
  \node at (3.883, -1.660) {\includegraphics[width=3.733cm]{figures/frames/frame_3.png}};
  \node[font=\sffamily\scriptsize\fontseries{bx}\selectfont, text=black] at (5.950, -1.660) {\ldots};


  \node[font=\sffamily\scriptsize\fontseries{bx}\selectfont, text=black] at (-5.950, -3.200) {\ldots};
  \node[gapbox, minimum width=3.744cm] at (-3.878, -3.200) {\fontseries{bx}\selectfont?};
  \node[dlg, minimum width=1.300cm, anchor=center] at (-1.286, -3.200) {\parbox[c][0.90cm]{1.100cm}{\fontsize{5}{6}\selectfont\raggedright \fontseries{bx}\selectfont{[MIKAEL]} We're late.}};
  \node[gapbox, minimum width=1.300cm] at (0.084, -3.200) {\fontseries{bx}\selectfont?};
  \node[dlg, minimum width=1.300cm, anchor=center] at (1.454, -3.200) {\parbox[c][0.90cm]{1.100cm}{\fontsize{5}{6}\selectfont\raggedright \fontseries{bx}\selectfont{[ERIKA]} Fashionably late.}};
  \node[gapbox, minimum width=3.576cm] at (3.962, -3.200) {\fontseries{bx}\selectfont?};
  \node[font=\sffamily\scriptsize\fontseries{bx}\selectfont, text=black] at (5.950, -3.200) {\ldots};
  \node[seclabel] at (6.150, -3.200) {\shortstack[l]{Dialogue\\subtitles}};

  \draw[->, line width=0.5pt] (-3.000, -3.780) -- (-1.200, -4.230);
  \draw[->, line width=0.5pt] (-1.500, -3.780) -- (-0.600, -4.230);
  \draw[->, line width=0.5pt] (0.000, -3.780) -- (0.000, -4.230);
  \draw[->, line width=0.5pt] (1.500, -3.780) -- (0.600, -4.230);
  \draw[->, line width=0.5pt] (3.000, -3.780) -- (1.200, -4.230);

  \node[rectangle, rounded corners=3pt, fill=white, draw=black, line width=0.5pt, minimum width=3.5cm, minimum height=0.8cm, font=\sffamily\fontseries{bx}\selectfont\normalsize, text=black] at (0, -4.630) {AD Generation};

  \draw[->, line width=0.5pt] (-1.200, -5.030) -- (-3.000, -5.480);
  \draw[->, line width=0.5pt] (-0.600, -5.030) -- (-1.500, -5.480);
  \draw[->, line width=0.5pt] (0.000, -5.030) -- (0.000, -5.480);
  \draw[->, line width=0.5pt] (0.600, -5.030) -- (1.500, -5.480);
  \draw[->, line width=0.5pt] (1.200, -5.030) -- (3.000, -5.480);

  \node[font=\sffamily\scriptsize\fontseries{bx}\selectfont, text=black] at (-5.950, -6.060) {\ldots};
  \node[adbox, minimum width=2.744cm] at (-4.378, -6.060) {\parbox[c][0.90cm]{2.544cm}{\fontsize{5}{6}\selectfont\raggedright \textit{She takes a package from the back of the bike, but stops dead when she sees Mikael leave his apartment with Erika.}}};
  \node[noadbox, minimum width=0.930cm] at (-2.471, -6.060) {};
  \node[noadbox, minimum width=1.300cm] at (0.084, -6.060) {};
  \node[adbox, minimum width=3.576cm] at (3.962, -6.060) {\parbox[c][0.90cm]{3.376cm}{\fontsize{5}{6}\selectfont\raggedright \textit{She watches numbly as the couple walk away with their arms around each other.}}};
  \node[font=\sffamily\scriptsize\fontseries{bx}\selectfont, text=black] at (5.950, -6.060) {\ldots};
  \node[seclabel] at (6.150, -6.060) {AD};

  \node[dlg, minimum width=0.45cm, minimum height=0.32cm] (leg0) at (-3.535, -7.260) {};
  \node[font=\sffamily\small, anchor=west] at (-3.230, -7.260) {Dialogue};
  \node[gapbox, minimum width=0.45cm, minimum height=0.32cm] (leg1) at (-1.455, -7.260) {};
  \node[font=\sffamily\small, anchor=west] at (-1.150, -7.260) {Dialogue gap};
  \node[adbox, minimum width=0.45cm, minimum height=0.32cm] (leg2) at (1.125, -7.260) {};
  \node[font=\sffamily\small, anchor=west] at (1.430, -7.260) {AD};
  \node[noadbox, minimum width=0.45cm, minimum height=0.32cm] (leg3) at (2.655, -7.260) {};
  \node[font=\sffamily\small, anchor=west] at (2.960, -7.260) {No AD};
  \draw[black, line width=0.3pt, rounded corners=3pt] (-3.880, -7.520) rectangle (4.2, -7.000);

\end{tikzpicture}

==> figures/speed.tex <==
\begin{tikzpicture}

  \begin{pgfonlayer}{background}
    \begin{axis}[
        ybar interval,
        xlabel={Speedup},
        ylabel={\# Count},
        xmin=0.90,
        xmax=1.05,
        ymax=14000,
        axis x line=bottom,
        axis y line=left,
        x tick label as interval,
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5
          },
        xticklabel style={
            anchor=east,
            yshift=-5pt,
            /pgf/number format/fixed,
            /pgf/number format/precision=2,
            /pgf/number format/fixed zerofill
          },
        scaled y ticks=false,
        ticklabel style={font=\small},
        xtick={0.90, 0.91,..., 1.05},
        scaled x ticks=false,
        width=\linewidth,
        height=5cm,
        xmajorgrids=false,
        ymajorgrids=true
      ]
      \addplot+[fill=reframed-red,draw=black] table {data/speedup.dat};


      \coordinate (insetleft) at (axis description cs:0.3,0.8);
      \coordinate (insetright) at (axis description cs:0.95,0.8);
    \end{axis}
  \end{pgfonlayer}

  \begin{pgfonlayer}{foreground}
    \begin{axis}[
        at={(insetleft)},
        anchor=north east,
        small,
        ybar interval,
        xmin=0.955,
        xmax=0.96,
        ymin=0,
        ymax=3500,
        xtick={.955, .956,..., .960},
        axis x line=bottom,
        axis y line=left,
        width=4cm,
        height=3cm,
        xmajorgrids=false,
        ymajorgrids=true,
        xticklabel style={
            font=\tiny,
            rotate=45,
            anchor=east,
            /pgf/number format/fixed,
            /pgf/number format/precision=3,
            /pgf/number format/.prefix=empty
          },
        scaled y ticks=false,
        ticklabel style={font=\tiny},
        axis background/.style={fill=white},
        name=insetleftAxis,
      ]
      \addplot+[fill=reframed-red,draw=black] table {data/speedup.dat};
    \end{axis}
  \end{pgfonlayer}

  \begin{pgfonlayer}{foreground}
    \begin{axis}[
        at={(insetright)},
        anchor=north east,
        small,
        ybar interval,
        xmin=0.995,
        xmax=1.005,
        ymin=0,
        ymax=14000,
        xtick={.995, .996,..., 1.005},
        axis x line=bottom,
        axis y line=left,
        width=4cm,
        height=3cm,
        xmajorgrids=false,
        ymajorgrids=true,
        xticklabel style={
            font=\tiny,
            rotate=45,
            anchor=east,
            /pgf/number format/fixed,
            /pgf/number format/precision=3,
            /pgf/number format/.prefix=empty,
            /pgf/number format/fixed zerofill
          },
        scaled y ticks=false,
        ticklabel style={font=\tiny},
        axis background/.style={fill=white},
        name=insetrightAxis,
      ]
      \addplot+[fill=reframed-red,draw=black] table {data/speedup.dat};

    \end{axis}
  \end{pgfonlayer}

  \begin{pgfonlayer}{main}
    \fill [black!10] ([shift={(-2pt,-2pt)}] insetleftAxis.outer south west)
    rectangle ([shift={(+2pt,+2pt)}] insetleftAxis.outer north east);
  \end{pgfonlayer}

  \begin{pgfonlayer}{main}
    \fill [black!10] ([shift={(-2pt,-2pt)}] insetrightAxis.outer south west)
    rectangle ([shift={(+2pt,+2pt)}] insetrightAxis.outer north east);
  \end{pgfonlayer}



\end{tikzpicture}

==> figures/stratified_genres.tex <==
\begin{tikzpicture}
  \begin{axis}[
      width = \linewidth,
      height = 8cm,
      major x tick style = transparent,
      ybar=2*\pgflinewidth,
      bar width=3pt,
      ymajorgrids = true,
      ylabel = {Proportion},
      symbolic x coords={Action,Thriller,Comedy,Drama,Adventure,Sci-Fi,Crime,Horror,Fantasy,Mystery,Romance,Biography,Family,Music,Musical,History,Sport,War,Western},
      xtick = data,
      ymin=0, ymax=0.16,
      scaled y ticks = false,
      enlarge x limits=0.05,
      yticklabel style={/pgf/number format/fixed, font=\small},
      ymin=0,
      grid style=dashed,
      ylabel style={font=\small},
      xlabel style={font=\small},
      xticklabel style={font=\small},
      legend cell align=left,
      x tick label style={rotate=45, anchor=east, align=right, font=\footnotesize},
      axis x line*=bottom,
      axis y line*=left,
      axis line style={->, >=latex},
      legend pos=north east,
      legend style={
          font=\small,
          cells={anchor=west},
          opacity=0.7,
        },
    ]
    \addplot[style={draw=reframed-green,fill=reframed-green,mark=none}]
    coordinates {(Action,0.1263) (Thriller,0.1253) (Comedy,0.1189) (Drama,0.1178) (Adventure,0.0892) (Sci-Fi,0.0701) (Crime,0.0626) (Horror,0.0520) (Fantasy,0.0499) (Mystery,0.0488) (Romance,0.0456) (Biography,0.0223) (Family,0.0180) (Music,0.0149) (Musical,0.0106) (History,0.0096) (Sport,0.0074) (War,0.0064) (Western,0.0042)};
    \addplot[style={draw=reframed-silver,fill=reframed-silver,mark=none}]
    coordinates {(Action,0.1481) (Thriller,0.1111) (Comedy,0.1111) (Drama,0.1111) (Adventure,0.0741) (Sci-Fi,0.1111) (Crime,0.0741) (Horror,0.0370) (Fantasy,0.0370) (Mystery,0.0741) (Romance,0.0741) (Biography,0.0370) (Family,0.0000) (Music,0.0000) (Musical,0.0000) (History,0.0000) (Sport,0.0000) (War,0.0000) (Western,0.0000)};
    \addplot[style={draw=reframed-gold,fill=reframed-gold,mark=none}]
    coordinates {(Action,0.1389) (Thriller,0.1389) (Comedy,0.1111) (Drama,0.1111) (Adventure,0.1111) (Sci-Fi,0.0833) (Crime,0.0556) (Horror,0.0556) (Fantasy,0.0556) (Mystery,0.0556) (Romance,0.0556) (Biography,0.0000) (Family,0.0000) (Music,0.0000) (Musical,0.0000) (History,0.0000) (Sport,0.0278) (War,0.0000) (Western,0.0000)};
    \legend{Train,Val,Test}
  \end{axis}
\end{tikzpicture}


==> figures/time_difference.tex <==
\begin{tikzpicture}
  \begin{axis}[
      xlabel={$\Delta$ AD spoken vs. event occurred (secs)},
      axis lines=middle,
      inner axis line style={<->, >=latex},
      xlabel style={at={(axis description cs:0.5,0)}, anchor=north, yshift=-15pt},
      xmin=-11, xmax=11,
      ymin=0,
      ymax=350,
      ytick={300},
      xtick={-10,-5,0,5,10},
      tick align=outside,
      extra x ticks={0},
      extra x tick style={
          tick label style={anchor=north}
        },
      xticklabel style={font=\small},
      height=4cm,
      width=6cm
    ]
    \addplot[
      hist={
          bins=40,
          data min=-10,
          data max=10,
        },
      fill=reframed-yellow,
      draw=black,
      line width=0.3pt,
    ] table[y=diff, col sep=space]{data/time_diffs.dat};


  \end{axis}
\end{tikzpicture}
